A critical majorant for the Khinchin-Ostrowski property

In this short note we prove an optimal version of a classical result. Given a majorant determining a growth restriction on functions in the unit disk $\mathbb{D}$, we say that a set $E$ on the unit circle $\mathbb{T}$ is a uniqueness set, or has the Khinchin-Ostrowski property, with respect to the majorant, if any sequence of analytic polynomials satisfying the growth restriction which converges in an appropriate sense to $0$ on $E$, in fact is forced to converge to $0$ in $\mathbb{D}$ also. Theorems proved by Kegejan and Khrushchev state that if $E$ has positive Lebesgue measure and satisfies a generalized Beurling-Carleson condition, then for an appropriate majorant the Khinchin-Ostrowski property is satisfied. A technical point in Khrushchev's proof is the estimation of the harmonic measure in a Privalov-type domain which requires logarithmic integrability of the majorant. This forbids the application of his result to certain types of generalized Beurling-Carleson conditions. Here, we dispose of the integrability assumption on the majorant. To do so, we use a Joukowski-Privalov domain which is obtained by removing from the unit disk the areas enclosed by hyperbolic geodesics between the endpoints of intervals complementary to $E$. For this type of domain the method of Khrushchev applies, but the harmonic measure may be estimated more accurately by simple explicit formulas for conformal mappings. As a consequence, we find the critical majorant at which Beurling-Carleson type conditions stop determining the Khinchin-Ostrowski property of a set, and above which the containment of intervals is the only relevant characteristic. We discuss also weighted versions of the Khinchin-Ostrowski property, and apply our result to establish the remarkable precision of a one-sided spectral decay condition which detects the local logarithmic integrability of a function.

==> HalfplaneMarked.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsfonts}
\usepackage{amsthm}
\usepackage{amssymb}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18} 
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{intersections, patterns}
\usepackage{mathtools}
\begin{document}

\begin{tikzpicture}[scale=1]    
    \filldraw[gray, opacity=0.3] (-5, 0) -- (5, 0) -- (5, 3) -- (-5, 3);
    \draw [black, thin] (-5,0) -- (5,0);
    \draw [blue, thick] (-2,0) -- (2,0);
    \draw [red, thick] (1.5,0) -- (2,0);
    \draw [white, thin] (1,-0.2) -- (5,-0.2);%need this for 
    \node[red] at (1.7, 0.3) {$\phi_L(A_{L,t})$};bottom white strip
   
    \node at (-2, 2) {$\mathbb{H}$};


    \filldraw (0, 2) circle (1pt); 
    \node at (0, 2.3) {$i = \phi_L(i)$};

    \filldraw (0, 0) circle (1pt); 
    \node at (0, -0.4) {$0 = \phi_L(Li)$};

    \filldraw (2, 0) circle (1pt); 
    \node at (2.8, -0.4) {$\frac{2L}{1-L^2} = \phi_L(L)$};
     	    
    \filldraw (-2, 0) circle (1pt); 
    \node at (-2.8, -0.4) {$\frac{-2L}{1-L^2} = \phi_L(-L)$};

\end{tikzpicture}


\end{document}

==> Joukowski-Privalov.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tkz-euclide}
\usepackage{amsfonts}
\usepackage{amsthm}
\usepackage{amssymb}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18} 
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{intersections, patterns}
\usepackage{mathtools}
\usetikzlibrary{math}
\begin{document}

\begin{tikzpicture}[scale=3]    
  \tkzDefPoint(0,0){O}
  \tkzDefPoint(1,0){A}
  \tkzDrawCircle[color=blue, very thick](O,A)
  \tkzFillCircle[color=gray!30](O,A)

  \node at (-0.1, 0.1) {$\mathbb{D}_E$};
  \node[blue] at (1, 0.5) {$E$};
  
  
  \tkzDefPoint(cos(0.2), sin(0.2)){z1}
  \tkzDefPoint(cos(0.3), sin(0.3)){w1} 
  \tkzDefCircle[orthogonal through=z1 and w1](O,A) \tkzGetPoint{B1}
  \tkzInterCC(O,A)(B1,z1) \tkzGetPoints{C1}{D1}   
  \tkzFillCircle[color=white](B1,z1)  
  \tkzDrawArc(B1,C1)(D1)

  \tkzDefPoint(.9,.1){z2}
  \tkzDefPoint(.9,-.1){w2} 
  \tkzDefCircle[orthogonal through=z2 and w2](O,A) \tkzGetPoint{B2}
  \tkzInterCC(O,A)(B2,w2) \tkzGetPoints{C2}{D2}     
  \tkzFillCircle[color=white](B2,z2)
  \tkzDrawArc(B2,C2)(D2)

  \tkzDefPoint(cos(0.5), sin(0.5)){z3}
  \tkzDefPoint(cos(0.8), sin(0.8)){w3} 
  \tkzDefCircle[orthogonal through=z3 and w3](O,A) \tkzGetPoint{B3}
  \tkzInterCC(O,A)(B3,w3) \tkzGetPoints{C3}{D3}   
  \tkzFillCircle[color=white](B3,w3)  
  \tkzDrawArc(B3,C3)(D3)

  \tkzDefPoint(cos(0.85), sin(0.85)){z4}
  \tkzDefPoint(cos(1), sin(1)){w4} 
  \tkzDefCircle[orthogonal through=z4 and w4](O,A) \tkzGetPoint{B4}
  \tkzInterCC(O,A)(B4,w4) \tkzGetPoints{C4}{D4}   
  \tkzFillCircle[color=white](B4,w4)  
  \tkzDrawArc(B4,C4)(D4)

  \tkzDefPoint(cos(1.3), sin(1.3)){z5}
  \tkzDefPoint(cos(1.7), sin(1.7)){w5} 
  \tkzDefCircle[orthogonal through=z5 and w5](O,A) \tkzGetPoint{B5}
  \tkzInterCC(O,A)(B5,w5) \tkzGetPoints{C5}{D5}   
  \tkzFillCircle[color=white](B5,w5)  
  \tkzDrawArc(B5,C5)(D5)      

  \tkzDefPoint(cos(1.9), sin(1.9)){z6}
  \tkzDefPoint(cos(2.5), sin(2.5)){w6} 
  \tkzDefCircle[orthogonal through=z6 and w6](O,A) \tkzGetPoint{B6}
  \tkzInterCC(O,A)(B6,w6) \tkzGetPoints{C6}{D6}   
  \tkzFillCircle[color=white](B6,w6)  
  \tkzDrawArc(B6,C6)(D6)    

  \tkzDefPoint(cos(2.9), sin(2.9)){z7}
  \tkzDefPoint(cos(3.3), sin(3.3)){w7} 
  \tkzDefCircle[orthogonal through=z7 and w7](O,A) \tkzGetPoint{B7}
  \tkzInterCC(O,A)(B7,w7) \tkzGetPoints{C7}{D7}   
  \tkzFillCircle[color=white](B7,w7)  
  \tkzDrawArc(B7,C7)(D7)    

  \tkzDefPoint(cos(3.55), sin(3.55)){z8}
  \tkzDefPoint(cos(3.6), sin(3.6)){w8} 
  \tkzDefCircle[orthogonal through=z8 and w8](O,A) \tkzGetPoint{B8}
  \tkzInterCC(O,A)(B8,w8) \tkzGetPoints{C8}{D8}   
  \tkzFillCircle[color=white](B8,w8)  
  \tkzDrawArc(B8,C8)(D8)    

  \tkzDefPoint(cos(3.65), sin(3.65)){z9}
  \tkzDefPoint(cos(3.75), sin(3.75)){w9} 
  \tkzDefCircle[orthogonal through=z9 and w9](O,A) \tkzGetPoint{B9}
  \tkzInterCC(O,A)(B9,w9) \tkzGetPoints{C9}{D9}   
  \tkzFillCircle[color=white](B9,w9)  
  \tkzDrawArc(B9,C9)(D9)   

  \tkzDefPoint(cos(4.5), sin(4.5)){z10}
  \tkzDefPoint(cos(5), sin(5)){w10} 
  \tkzDefCircle[orthogonal through=z10 and w10](O,A) \tkzGetPoint{B10}
  \tkzInterCC(O,A)(B10,w10) \tkzGetPoints{C10}{D10}   
  \tkzFillCircle[color=white](B10,w10)  
  \tkzDrawArc(B10,C10)(D10)

  \tkzDefPoint(cos(5.1), sin(5.1)){z11}
  \tkzDefPoint(cos(5.4), sin(5.4)){w11} 
  \tkzDefCircle[orthogonal through=z11 and w11](O,A) \tkzGetPoint{B11}
  \tkzInterCC(O,A)(B11,w11) \tkzGetPoints{C11}{D11}   
  \tkzFillCircle[color=white](B11,w11)  
  \tkzDrawArc(B11,C11)(D11)

  \tkzDrawCircle[color=black, thin, dotted](O,A)

  \node at (-0.5, 0.7) {$T_\ell$};
  \node at (-0.65, 0.85) {$\ell$};
  
  %\tkzDrawPoints[size=1](O,z1,z2,C,D,B) 

\end{tikzpicture}


\end{document}

==> joukowski.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsfonts}
\usepackage{amsthm}
\usepackage{amssymb}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18} 
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{intersections, patterns}
\usepackage{mathtools}
\begin{document}

\begin{tikzpicture}[scale=1]    
    \filldraw[gray, opacity=0.3] (-5, 0) -- (5, 0) -- (5, 3) -- (-5, 3);
    \filldraw[white] (-1,0) -- (1,0) arc(0:180:1);
    \draw [blue,thick, domain=0:180] plot ({cos(\x)}, {sin(\x)});

    \draw [red,thick, domain=0:45] plot ({cos(\x)}, {sin(\x)});
    \node[red] at (1.4, 0.5) {$A_{L,t}$};

    
    \draw [black, thin] (-5,0) -- (-1,0);
    \draw [black, thin] (1,0) -- (5,0);
    \draw [white, thin] (1,-0.2) -- (5,-0.2);%need this for bottom white strip
   
    \node at (-2, 2) {$\Omega_L$};


    \filldraw (0, 2) circle (1pt); 
    \node at (0, 2.2) {$i$};

    \filldraw (0, 1) circle (1pt); 
    \node at (0, 0.7) {$Li$};

    \filldraw (1, 0) circle (1pt); 
    \node at (1.2, -0.3) {$L$};
     	    
    \filldraw (-1, 0) circle (1pt); 
    \node at (-1.3, -0.3) {$-L$};

    \draw [-stealth, thick] (0, -0.5) -- (0, -1.5);
    \node at (0.7, -1) {\scalebox{1.5}{$\phi_L$}};

    \draw [white, thin] (1,-2) -- (5,-2);%need this for bottom white strip

\end{tikzpicture}


\end{document}

==> khrushchevsquare.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsfonts}
\usepackage{amsthm}
\usepackage{amssymb}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18} 
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{intersections, patterns}
\usepackage{mathtools}
\begin{document}

\begin{tikzpicture}[scale=3]    
    \fill[gray, opacity=0.3] (0,1) arc(90:60:1) -- ({0.738*cos(60)}, {0.738*sin(60)}) arc(60:45:0.738) -- ({cos(45)}, {sin(45)}) arc(45:30:1) --  ({0.869*cos(30)}, {0.869*sin(30)}) arc(30:22.5:0.869) -- ({cos(22.5)}, {sin(22.5)}) arc(22.5:0:1) -- (0,0);

    \draw[very thin] (0,1) arc(90:60:1) -- ({0.738*cos(60)}, {0.738*sin(60)}) arc(60:45:0.738) -- ({cos(45)}, {sin(45)}) arc(45:30:1) --  ({0.869*cos(30)}, {0.869*sin(30)}) arc(30:22.5:0.869) -- ({cos(22.5)}, {sin(22.5)}) arc(22.5:0:1);

    \draw[dotted, very thin] (0,1) arc(90:0:1);

    \node at (0.2, 0.2) {$\Omega$};
    \node at (0.50, 0.70) {\tiny $S_\ell$};
    \node at (0.6, 0.85) {\tiny $\ell$};
    \node[color=blue] at (0.70, 0.62) {\tiny $I$};

    \draw[thick, color=blue] ({cos(45)}, {sin(45)}) -- ({0.85*cos(45)}, {0.85*sin(45)});
    


\end{tikzpicture}


\end{document}
